Recycling Samples in the Multigrid Multilevel (Quasi-)Monte Carlo Method

The Multilevel Monte Carlo method is an efficient variance reduction technique. It uses a sequence of coarse approximations to reduce the computational cost in uncertainty quantification applications. The method is nowadays often considered to be the method of choice for solving PDEs with random coefficients when many uncertainties are involved. When using Full Multigrid to solve the deterministic problem, coarse solutions obtained by the solver can be recycled as samples in the Multilevel Monte Carlo method, as was pointed out by Kumar, Oosterlee and Dwight [Int. J. Uncertain. Quantif., 7 (2017), pp. 57--81]. In this article, an alternative approach is considered, using Quasi-Monte Carlo points, to speed up convergence. Additionally, our method comes with an improved variance estimate which is also valid in case of the Monte Carlo based approach. The new method is illustrated on the example of an elliptic PDE with lognormal diffusion coefficient. Numerical results for a variety of random fields with different smoothness parameters in the Mat\'ern covariance function show that sample recycling is more efficient when the input random field is nonsmooth.

==> figures/FMGgrids.tikz <==
\begin{tikzpicture}
	\tikzset{gen/.style={node distance=6mm and 3mm,inner sep=0pt}}
	\tikzset{dot/.style={gen,circle,minimum size=4pt,text width=6pt}}
	\tikzset{black/.style={fill=black!100!white}}
	\tikzset{dark/.style={fill=black!45!white}}
	\tikzset{normal/.style={fill=black!20!white}}
	\tikzset{light/.style={fill=black!7!white}}
		\node[dot,light] (1) {};
		\node[dot,normal,below right=of 1] (2) {};
		\node[dot,dark,below right=of 2] (3) {};
		\node[dot,black,below right=of 3] (4) {};
		\node[draw=black!30!white,very thick,circle,minimum size=12pt] at (4) {};
		\node[dot,dark,above right=of 4] (5) {};
		\node[dot,black,below right=of 5] (6) {};
		\node[dot,dark,above right=of 6] (7) {};
		\node[draw=black!30!white,very thick,circle,minimum size=12pt] at (7) {};
		\node[dot,normal,above right=of 7] (8) {};
		\node[dot,dark,below right=of 8] (9) {};
		\node[dot,black,below right=of 9] (10) {};
		\node[dot,dark,above right=of 10] (11) {};
		\node[dot,normal,above right=of 11] (12) {};
		\node[draw=black!30!white,very thick,circle,minimum size=12pt] at (12) {};
		\node[dot,light,above right=of 12] (13) {};
		\node[dot,normal,below right=of 13] (14) {};
		\node[dot,dark,below right=of 14] (15) {};
		\node[dot,black,below right=of 15] (16) {};
		\node[dot,dark,above right=of 16] (17) {};
		\node[dot,normal,above right=of 17] (18) {};
		\node[dot,light,above right=of 18] (19) {};
		\node[draw=black!30!white,very thick,circle,minimum size=12pt] at (19) {};
		\node[left=of 1,anchor=center] (20) {$\levelcntr=3$};
		\node[anchor=center] at (20|-2) {$\levelcntr=2$};
		\node[anchor=center] at (20|-3) {$\levelcntr=1$};
		\node[anchor=center] at (20|-4) {$\levelcntr=0$};
		
		\begin{scope}[on background layer]
			\draw[very thick] (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (7) -- (8) -- (9) -- (10) -- (11) -- (12) -- (13) -- (14) -- (15) -- (16) -- (17) -- (18) -- (19);
		\end{scope}
\end{tikzpicture}

==> figures/costs.tikz <==
\begin{tikzpicture}[trim axis left,trim axis right]

\pgfmathsetmacro{\caseMinusOne}{int(\case-1)}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=5e-6,
xmax=1e-3,
xminorticks=true,
xlabel={\small $\epsilon$},
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}\scriptsize},
every x label/.append style={font=\color{white!15!black}\scriptsize},
ymode=log,
ymin=1e1,
ymax=1e5,
yminorticks=true,
ylabel={\small standard cost},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}\scriptsize},
every y label/.append style={font=\color{white!15!black}\scriptsize},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=none,font=\scriptsize,at={(0.03,0.03)},anchor=south west,fill=none},
%title={\textcolor{white}{$\lambda_c = \pgfplotstablegetelem{\caseMinusOne}{0}\of\params\pgfmathprintnumber[fixed]{\pgfplotsretval}$, $\nu = \pgfplotstablegetelem{\caseMinusOne}{1}\of\params\pgfmathprintnumber[fixed]{\pgfplotsretval}$}},
%title style={fill=lightgrey,minimum width=\figurewidth}
]

\addplot [DottedLineStyle1]
  table[]{plot_data/case_\case_1_cost.txt};
\label{mgmlqmc2};
%\addlegendentry{MG-MLQMC};

\addplot [DottedLineStyle2]
  table[]{plot_data/case_\case_2_cost.txt};
\label{mlqmc2};
%\addlegendentry{MLQMC};

\addplot [DottedLineStyle3]
  table[]{plot_data/case_\case_3_cost.txt};
\label{mlmc2};
%\addlegendentry{MLMC};

\LogLogSlopeTriangle{0.3}{0.2}{0.1}{2}{black};
\LogLogSlopeTriangle{0.6}{0.2}{0.1}{1}{black};

\end{axis}
\end{tikzpicture}


==> figures/costs_empty.tikz <==
\begin{tikzpicture}[trim axis left,trim axis right]

\pgfmathsetmacro{\caseMinusOne}{int(\case-1)}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=5e-6,
xmax=1e-3,
xminorticks=true,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}\scriptsize},
every x label/.append style={font=\color{white!15!black}\scriptsize},
ymode=log,
ymin=1e1,
ymax=1e5,
yminorticks=true,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}\scriptsize},
every y label/.append style={font=\color{white!15!black}\scriptsize},
every y tick label/.append style={opacity=0},
every x tick label/.append style={opacity=0},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=none,font=\scriptsize,at={(0.03,0.03)},anchor=south west,fill=none},
%title={\textcolor{white}{$\lambda_c = \pgfplotstablegetelem{\caseMinusOne}{0}\of\params\pgfmathprintnumber[fixed]{\pgfplotsretval}$, $\nu = \pgfplotstablegetelem{\caseMinusOne}{1}\of\params\pgfmathprintnumber[fixed]{\pgfplotsretval}$}},
%title style={fill=lightgrey,minimum width=\figurewidth}
]

\addplot [DottedLineStyle1]
  table[]{plot_data/case_\case_1_cost.txt};
%\addlegendentry{MG-MLQMC};

\addplot [DottedLineStyle2]
  table[]{plot_data/case_\case_2_cost.txt};
%\addlegendentry{MLQMC};

\addplot [DottedLineStyle3]
  table[]{plot_data/case_\case_3_cost.txt};
%\addlegendentry{MLMC};

\LogLogSlopeTriangle{0.3}{0.2}{0.1}{2}{black};
\LogLogSlopeTriangle{0.6}{0.2}{0.1}{1}{black};

\end{axis}
\end{tikzpicture}


==> figures/costs_empty_x.tikz <==
\begin{tikzpicture}[trim axis left,trim axis right]

\pgfmathsetmacro{\caseMinusOne}{int(\case-1)}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=5e-6,
xmax=1e-3,
xminorticks=true,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}\scriptsize},
every x label/.append style={font=\color{white!15!black}\scriptsize},
ymode=log,
ymin=1e1,
ymax=1e5,
yminorticks=true,
ylabel={\small standard cost},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}\scriptsize},
every y label/.append style={font=\color{white!15!black}\scriptsize},
every x tick label/.append style={opacity=0},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=none,font=\scriptsize,at={(0.03,0.03)},anchor=south west,fill=none},
%title={\textcolor{white}{$\lambda_c = \pgfplotstablegetelem{\caseMinusOne}{0}\of\params\pgfmathprintnumber[fixed]{\pgfplotsretval}$, $\nu = \pgfplotstablegetelem{\caseMinusOne}{1}\of\params\pgfmathprintnumber[fixed]{\pgfplotsretval}$}},
%title style={fill=lightgrey,minimum width=\figurewidth}
]

\addplot [DottedLineStyle1]
  table[]{plot_data/case_\case_1_cost.txt};
%\addlegendentry{MG-MLQMC};

\addplot [DottedLineStyle2]
  table[]{plot_data/case_\case_2_cost.txt};
%\addlegendentry{MLQMC};

\addplot [DottedLineStyle3]
  table[]{plot_data/case_\case_3_cost.txt};
%\addlegendentry{MLMC};

\LogLogSlopeTriangle{0.3}{0.2}{0.1}{2}{black};
\LogLogSlopeTriangle{0.6}{0.2}{0.1}{1}{black};

\end{axis}
\end{tikzpicture}


==> figures/costs_empty_y.tikz <==
\begin{tikzpicture}[trim axis left,trim axis right]

\pgfmathsetmacro{\caseMinusOne}{int(\case-1)}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=5e-6,
xmax=1e-3,
xminorticks=true,
xlabel={\small $\epsilon$},
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}\scriptsize},
every x label/.append style={font=\color{white!15!black}\scriptsize},
ymode=log,
ymin=1e1,
ymax=1e5,
yminorticks=true,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}\scriptsize},
every y label/.append style={font=\color{white!15!black}\scriptsize},
every y tick label/.append style={opacity=0},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=none,font=\scriptsize,at={(0.03,0.03)},anchor=south west,fill=none},
%title={\textcolor{white}{$\lambda_c = \pgfplotstablegetelem{\caseMinusOne}{0}\of\params\pgfmathprintnumber[fixed]{\pgfplotsretval}$, $\nu = \pgfplotstablegetelem{\caseMinusOne}{1}\of\params\pgfmathprintnumber[fixed]{\pgfplotsretval}$}},
%title style={fill=lightgrey,minimum width=\figurewidth}
]

\addplot [DottedLineStyle1]
  table[]{plot_data/case_\case_1_times.txt};
%\addlegendentry{MG-MLQMC};

\addplot [DottedLineStyle2]
  table[]{plot_data/case_\case_2_times.txt};
%\addlegendentry{MLQMC};

\addplot [DottedLineStyle3]
  table[]{plot_data/case_\case_3_times.txt};
%\addlegendentry{MLMC};

\LogLogSlopeTriangle{0.3}{0.2}{0.1}{2}{black};
\LogLogSlopeTriangle{0.6}{0.2}{0.1}{1}{black};

\end{axis}
\end{tikzpicture}


==> figures/eigenvalues.tikz <==
\begin{tikzpicture}[trim axis left,trim axis right]

% let i be 1..3
\pgfmathsetmacro{\first}{int((\arabic{i}-1)*\n)}
\pgfmathsetmacro{\firstPlusOne}{int((\arabic{i}-1)*\n+1)}
\pgfmathsetmacro{\scnd}{int((\arabic{i}-1)*\n+1)}
\pgfmathsetmacro{\scndPlusOne}{int((\arabic{i}-1)*\n+2)}
\pgfmathsetmacro{\third}{int((\arabic{i}-1)*\n+2)}
\pgfmathsetmacro{\thirdPlusOne}{int((\arabic{i}-1)*\n+3)}


\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=1e0,
xmax=1e4,
xminorticks=true,
xlabel={\small $\klcntr$},
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}\scriptsize},
every x label/.append style={font=\color{white!15!black}\scriptsize},
ymode=log,
ymin=1e-6,
ymax=1e0,
yminorticks=true,
ylabel={\small \ifthenelse{\arabic{i}>1}{}{$\Eigenvalue$}},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}\scriptsize},
every y label/.append style={font=\color{white!15!black}\scriptsize},
%every y tick label/.append style={opacity=\ifthenelse{\arabic{i}>1}{1}{0}},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=none,font=\scriptsize,at={(0.97,0.97)},anchor=north east,fill=none},
title={$\nu = \pgfplotstablegetelem{\first}{1}\of\params\pgfmathprintnumber[fixed]{\pgfplotsretval}$}
]

\addplot [LineStyle1]
  table[y expr={\thisrowno{1}^2}]{plot_data/eigenvalues_\firstPlusOne.txt};
\addlegendentry{$\lambda_c=\pgfplotstablegetelem{\first}{0}\of\params\pgfmathprintnumber[fixed]{\pgfplotsretval}$};

\addplot [LineStyle2]
  table[y expr={\thisrowno{1}^2}]{plot_data/eigenvalues_\scndPlusOne.txt};
\addlegendentry{$\lambda_c=\pgfplotstablegetelem{\scnd}{0}\of\params\pgfmathprintnumber[fixed]{\pgfplotsretval}$};

\addplot [LineStyle3]
  table[y expr={\thisrowno{1}^2}]{plot_data/eigenvalues_\thirdPlusOne.txt};
\addlegendentry{$\lambda_c=\pgfplotstablegetelem{\third}{0}\of\params\pgfmathprintnumber[fixed]{\pgfplotsretval}$};

\end{axis}
\end{tikzpicture}

==> figures/eigenvalues_empty.tikz <==
\begin{tikzpicture}[trim axis left,trim axis right]

% let i be 1..3
\pgfmathsetmacro{\first}{int((\arabic{i}-1)*\n)}
\pgfmathsetmacro{\firstPlusOne}{int((\arabic{i}-1)*\n+1)}
\pgfmathsetmacro{\scnd}{int((\arabic{i}-1)*\n+1)}
\pgfmathsetmacro{\scndPlusOne}{int((\arabic{i}-1)*\n+2)}
\pgfmathsetmacro{\third}{int((\arabic{i}-1)*\n+2)}
\pgfmathsetmacro{\thirdPlusOne}{int((\arabic{i}-1)*\n+3)}


\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=1e0,
xmax=1e4,
xminorticks=true,
xlabel={\small $\klcntr$},
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}\scriptsize},
every x label/.append style={font=\color{white!15!black}\scriptsize},
ymode=log,
ymin=1e-6,
ymax=1e0,
yminorticks=true,
ylabel={\small \ifthenelse{\arabic{i}>1}{}{$\theta_r$}},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}\scriptsize},
every y label/.append style={font=\color{white!15!black}\scriptsize},
every y tick label/.append style={opacity=0},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=none,font=\scriptsize,at={(0.97,0.97)},anchor=north east,fill=none},
title={$\nu = \pgfplotstablegetelem{\first}{1}\of\params\pgfmathprintnumber[fixed]{\pgfplotsretval}$}
]

\addplot [LineStyle1]
  table[y expr={\thisrowno{1}^2}]{plot_data/eigenvalues_\firstPlusOne.txt};
\addlegendentry{$\lambda_c=\pgfplotstablegetelem{\first}{0}\of\params\pgfmathprintnumber[fixed]{\pgfplotsretval}$};

\addplot [LineStyle2]
  table[y expr={\thisrowno{1}^2}]{plot_data/eigenvalues_\scndPlusOne.txt};
\addlegendentry{$\lambda_c=\pgfplotstablegetelem{\scnd}{0}\of\params\pgfmathprintnumber[fixed]{\pgfplotsretval}$};

\addplot [LineStyle3]
  table[y expr={\thisrowno{1}^2}]{plot_data/eigenvalues_\thirdPlusOne.txt};
\addlegendentry{$\lambda_c=\pgfplotstablegetelem{\third}{0}\of\params\pgfmathprintnumber[fixed]{\pgfplotsretval}$};

\end{axis}
\end{tikzpicture}

==> figures/mse.tikz <==
\begin{tikzpicture}[trim axis left,trim axis right]

\pgfmathsetmacro{\caseMinusOne}{int(\case-1)}

\pgfplotstableread[header=false]{plot_data/table_rates_mse.txt}\rates

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=1,
xmax=1e5,
xminorticks=true,
xlabel={\small $N_\ell$},
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}\scriptsize},
every x label/.append style={font=\color{white!15!black}\scriptsize},
ymode=log,
ymin=1e-14,
ymax=1e-2,
yminorticks=true,
ylabel={\small $\VarOf{{\MeanQMCEstimatorWithoutSampleReuse}}$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}\scriptsize},
every y label/.append style={font=\color{white!15!black}\scriptsize},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=none,font=\scriptsize,at={(0.97,0.97)},anchor=north east,fill=none},
%title={\textcolor{white}{$\lambda_c = \pgfplotstablegetelem{\caseMinusOne}{0}\of\params\pgfmathprintnumber[fixed]{\pgfplotsretval}$, $\nu = \pgfplotstablegetelem{\caseMinusOne}{1}\of\params\pgfmathprintnumber[fixed]{\pgfplotsretval}$}},
%title style={fill=lightgrey,minimum width=\figurewidth}
]

\addplot [DottedLineStyle1]
  table[]{plot_data/mse_\case_0.txt};
%\label{level0};
%\addlegendentry{$\ell=0$};

\addplot [DottedLineStyle2]
  table[]{plot_data/mse_\case_1.txt};
%\label{level1};
%\addlegendentry{$\ell=1$};

\addplot [DottedLineStyle3]
  table[]{plot_data/mse_\case_2.txt};
%\label{level2};
%\addlegendentry{$\ell=2$};

\addplot [DottedLineStyle4]
  table[]{plot_data/mse_\case_3.txt};
%\label{level3};
%\addlegendentry{$\ell=3$};

\addplot [DottedLineStyle5]
  table[]{plot_data/mse_\case_4.txt};
%\label{level4};
%\addlegendentry{$\ell=4$};

\node[anchor=south west] at (rel axis cs:0.03,0.03) {\small $\lambda=\pgfplotstablegetelem{\caseMinusOne}{0}\of\rates\pgfmathprintnumber[fixed,zerofill]{\pgfplotsretval}$};

\end{axis}
\end{tikzpicture}


==> figures/mse_empty.tikz <==
\begin{tikzpicture}[trim axis left,trim axis right]

\pgfmathsetmacro{\caseMinusOne}{int(\case-1)}

\pgfplotstableread[header=false]{plot_data/table_rates_mse.txt}\rates

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=1,
xmax=1e5,
xminorticks=true,
%xlabel={\small $N_\ell$},
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}\scriptsize},
every x label/.append style={font=\color{white!15!black}\scriptsize},
ymode=log,
ymin=1e-14,
ymax=1e-2,
yminorticks=true,
%ylabel={\small $\V[\mathcal{Q}_{\ell}^{p}]$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}\scriptsize},
every y label/.append style={font=\color{white!15!black}\scriptsize},
axis background/.style={fill=white},
every y tick label/.append style={opacity=0},
every x tick label/.append style={opacity=0},
legend style={legend cell align=left,align=left,draw=none,font=\scriptsize,at={(0.97,0.97)},anchor=north east,fill=none},
%title={\textcolor{white}{$\lambda_c = \pgfplotstablegetelem{\caseMinusOne}{0}\of\params\pgfmathprintnumber[fixed]{\pgfplotsretval}$, $\nu = \pgfplotstablegetelem{\caseMinusOne}{1}\of\params\pgfmathprintnumber[fixed]{\pgfplotsretval}$}},
%title style={fill=lightgrey,minimum width=\figurewidth}
]

\addplot [DottedLineStyle1]
  table[]{plot_data/mse_\case_0.txt};
%\label{level0};
%\addlegendentry{$\ell=0$};

\addplot [DottedLineStyle2]
  table[]{plot_data/mse_\case_1.txt};
%\label{level1};
%\addlegendentry{$\ell=1$};

\addplot [DottedLineStyle3]
  table[]{plot_data/mse_\case_2.txt};
%\label{level2};
%\addlegendentry{$\ell=2$};

\addplot [DottedLineStyle4]
  table[]{plot_data/mse_\case_3.txt};
%\label{level3};
%\addlegendentry{$\ell=3$};

\addplot [DottedLineStyle5]
  table[]{plot_data/mse_\case_4.txt};
%\label{level4};
%\addlegendentry{$\ell=4$};

\node[anchor=south west] at (rel axis cs:0.03,0.03) {\small $\lambda=\pgfplotstablegetelem{\caseMinusOne}{0}\of\rates\pgfmathprintnumber[fixed,zerofill]{\pgfplotsretval}$};

\end{axis}
\end{tikzpicture}


==> figures/mse_empty_x.tikz <==
\begin{tikzpicture}[trim axis left,trim axis right]

\pgfmathsetmacro{\caseMinusOne}{int(\case-1)}

\pgfplotstableread[header=false]{plot_data/table_rates_mse.txt}\rates

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=1,
xmax=1e5,
xminorticks=true,
%xlabel={\small $N_\ell$},
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}\scriptsize},
every x label/.append style={font=\color{white!15!black}\scriptsize},
ymode=log,
ymin=1e-14,
ymax=1e-2,
yminorticks=true,
ylabel={\small $\VarOf{{\MeanQMCEstimatorWithoutSampleReuse}}$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}\scriptsize},
every y label/.append style={font=\color{white!15!black}\scriptsize},
axis background/.style={fill=white},
every x tick label/.append style={opacity=0},
legend style={legend cell align=left,align=left,draw=none,font=\scriptsize,at={(0.97,0.97)},anchor=north east,fill=none},
%title={\textcolor{white}{$\lambda_c = \pgfplotstablegetelem{\caseMinusOne}{0}\of\params\pgfmathprintnumber[fixed]{\pgfplotsretval}$, $\nu = \pgfplotstablegetelem{\caseMinusOne}{1}\of\params\pgfmathprintnumber[fixed]{\pgfplotsretval}$}},
%title style={fill=lightgrey,minimum width=\figurewidth}
]

\addplot [DottedLineStyle1]
  table[]{plot_data/mse_\case_0.txt};
%\label{level0};
%\addlegendentry{$\ell=0$};

\addplot [DottedLineStyle2]
  table[]{plot_data/mse_\case_1.txt};
%\label{level1};
%\addlegendentry{$\ell=1$};

\addplot [DottedLineStyle3]
  table[]{plot_data/mse_\case_2.txt};
%\label{level2};
%\addlegendentry{$\ell=2$};

\addplot [DottedLineStyle4]
  table[]{plot_data/mse_\case_3.txt};
%\label{level3};
%\addlegendentry{$\ell=3$};

\addplot [DottedLineStyle5]
  table[]{plot_data/mse_\case_4.txt};
%\label{level4};
%\addlegendentry{$\ell=4$};

\node[anchor=south west] at (rel axis cs:0.03,0.03) {\small $\lambda=\pgfplotstablegetelem{\caseMinusOne}{0}\of\rates\pgfmathprintnumber[fixed,zerofill]{\pgfplotsretval}$};

\end{axis}
\end{tikzpicture}


==> figures/mse_empty_x_legend.tikz <==
\begin{tikzpicture}[trim axis left,trim axis right]

\pgfmathsetmacro{\caseMinusOne}{int(\case-1)}
\pgfplotstableread[header=false]{plot_data/table_rates_mse.txt}\rates

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=1,
xmax=1e5,
xminorticks=true,
%xlabel={\small $N_\ell$},
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}\scriptsize},
every x label/.append style={font=\color{white!15!black}\scriptsize},
ymode=log,
ymin=1e-14,
ymax=1e-2,
yminorticks=true,
ylabel={\small $\VarOf{{\MeanQMCEstimatorWithoutSampleReuse}}$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}\scriptsize},
every y label/.append style={font=\color{white!15!black}\scriptsize},
axis background/.style={fill=white},
every x tick label/.append style={opacity=0},
legend style={legend cell align=left,align=left,draw=none,font=\scriptsize,at={(0.99,0.99)},anchor=north east,fill=none,row sep=-0.1cm},
%title={\textcolor{white}{$\lambda_c = \pgfplotstablegetelem{\caseMinusOne}{0}\of\params\pgfmathprintnumber[fixed]{\pgfplotsretval}$, $\nu = \pgfplotstablegetelem{\caseMinusOne}{1}\of\params\pgfmathprintnumber[fixed]{\pgfplotsretval}$}},
%title style={fill=lightgrey,minimum width=\figurewidth}
]

\addplot [DottedLineStyle1]
  table[]{plot_data/mse_\case_0.txt};
%\label{level0};
\addlegendentry{$\ell=0$};

\addplot [DottedLineStyle2]
  table[]{plot_data/mse_\case_1.txt};
%\label{level1};
\addlegendentry{$\ell=1$};

\addplot [DottedLineStyle3]
  table[]{plot_data/mse_\case_2.txt};
%\label{level2};
\addlegendentry{$\ell=2$};

\addplot [DottedLineStyle4]
  table[]{plot_data/mse_\case_3.txt};
%\label{level3};
\addlegendentry{$\ell=3$};

\addplot [DottedLineStyle5]
  table[]{plot_data/mse_\case_4.txt};
%\label{level4};
\addlegendentry{$\ell=4$};

\node[anchor=south west] at (rel axis cs:0.03,0.03) {\small $\lambda=\pgfplotstablegetelem{\caseMinusOne}{0}\of\rates\pgfmathprintnumber[fixed,zerofill]{\pgfplotsretval}$};

\end{axis}
\end{tikzpicture}


==> figures/mse_empty_y.tikz <==
\begin{tikzpicture}[trim axis left,trim axis right]

\pgfmathsetmacro{\caseMinusOne}{int(\case-1)}

\pgfplotstableread[header=false]{plot_data/table_rates_mse.txt}\rates

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=1,
xmax=1e5,
xminorticks=true,
xlabel={\small $N_\ell$},
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}\scriptsize},
every x label/.append style={font=\color{white!15!black}\scriptsize},
ymode=log,
ymin=1e-14,
ymax=1e-2,
yminorticks=true,
%ylabel={\small $\V[\mathcal{Q}_{\ell}^{p}]$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}\scriptsize},
every y label/.append style={font=\color{white!15!black}\scriptsize},
axis background/.style={fill=white},
every y tick label/.append style={opacity=0},
legend style={legend cell align=left,align=left,draw=none,font=\scriptsize,at={(0.97,0.97)},anchor=north east,fill=none},
%title={\textcolor{white}{$\lambda_c = \pgfplotstablegetelem{\caseMinusOne}{0}\of\params\pgfmathprintnumber[fixed]{\pgfplotsretval}$, $\nu = \pgfplotstablegetelem{\caseMinusOne}{1}\of\params\pgfmathprintnumber[fixed]{\pgfplotsretval}$}},
%title style={fill=lightgrey,minimum width=\figurewidth}
]

\addplot [DottedLineStyle1]
  table[]{plot_data/mse_\case_0.txt};
%\label{level0};
%\addlegendentry{$\ell=0$};

\addplot [DottedLineStyle2]
  table[]{plot_data/mse_\case_1.txt};
%\label{level1};
%\addlegendentry{$\ell=1$};

\addplot [DottedLineStyle3]
  table[]{plot_data/mse_\case_2.txt};
%\label{level2};
%\addlegendentry{$\ell=2$};

\addplot [DottedLineStyle4]
  table[]{plot_data/mse_\case_3.txt};
%\label{level3};
%\addlegendentry{$\ell=3$};

\addplot [DottedLineStyle5]
  table[]{plot_data/mse_\case_4.txt};
%\label{level4};
%\addlegendentry{$\ell=4$};

\node[anchor=south west] at (rel axis cs:0.03,0.03) {\small $\lambda=\pgfplotstablegetelem{\caseMinusOne}{0}\of\rates\pgfmathprintnumber[fixed,zerofill]{\pgfplotsretval}$};

\end{axis}
\end{tikzpicture}


==> figures/nsamples.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}[trim axis left, trim axis right]


\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
log origin=infty,
xmin=-0.3,
xmax=7.3,
xlabel={\small level},
xtick={0,...,7},
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}\scriptsize},
every x label/.append style={font=\color{white!15!black}\scriptsize},
ymode=log,
ymin=0.1,
ymax=1e7,
ytick={1e0,1e2,1e4,1e6},
yminorticks=true,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}\scriptsize},
every y label/.append style={font=\color{white!15!black}\scriptsize},
ylabel={\small number of samples},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,font=\tiny,draw=none,at={(1.03,1.03)},anchor=north east},
x axis line style= { draw opacity=0 },
xtick style={draw=none},
axis y line*=left,
y axis line style= { draw opacity=0 },
ytick style={draw=none},
ymajorgrids,
grid style={line width=1pt,white},
axis on top,
%legend entries={original,reused},
]
\addplot[area legend,draw opacity=0,ybar,bar width=0.6,draw=none,fill=BarColorTwo] plot table[] {plot_data/case_\case_samples_orig.txt};
\label{original};

\addplot[area legend,draw opacity=0,ybar,bar width=0.6,draw=none,fill=BarColorOne] plot table[] {plot_data/case_\case_samples_reused.txt};
\label{reused};

% read fractions
\pgfplotstableread[header=false]{plot_data/case_\case_fractions.txt}\fractions
\pgfplotstablegetrowsof{\fractions}
\pgfmathsetmacro{\rows}{\pgfplotsretval-1}

% read totals
\pgfplotstableread[header=false]{plot_data/case_\case_samples_orig.txt}\total

\pgfplotsset{
    after end axis/.code={
    	\foreach \j in {0,...,\rows} {
			\pgfplotstablegetelem{\j}{0}\of\fractions
   		\pgfmathsetmacro{\a}{\pgfplotsretval}
			\pgfplotstablegetelem{\j}{1}\of\total
   		\pgfmathsetmacro{\b}{\pgfplotsretval}
        	\node[right, align=left, text=black, anchor=south]
			at (axis cs:\j,\b) {\tiny\; \a\%};
		}
    }
}
\end{axis}
\end{tikzpicture}%

==> figures/nsamples_empty.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}[trim axis left, trim axis right]


\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
log origin=infty,
xmin=-0.3,
xmax=7.3,
%xlabel={\small level},
xtick={0,...,7},
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}\scriptsize},
every x label/.append style={font=\color{white!15!black}\scriptsize},
ymode=log,
ymin=0.1,
ymax=1e7,
ytick={1e0,1e2,1e4,1e6},
yminorticks=true,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}\scriptsize},
every y label/.append style={font=\color{white!15!black}\scriptsize},
%ylabel={\small number of samples},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,font=\tiny,draw=none,at={(1.03,1.03)},anchor=north east},
every y tick label/.append style={opacity=0},
every x tick label/.append style={opacity=0},
x axis line style= { draw opacity=0 },
xtick style={draw=none},
axis y line*=left,
y axis line style= { draw opacity=0 },
ytick style={draw=none},
ymajorgrids,
grid style={line width=1pt,white},
axis on top,
%legend entries={original,reused},
]
\addplot[area legend,draw opacity=0,ybar,bar width=0.6,draw=none,fill=BarColorTwo] plot table[] {plot_data/case_\case_samples_orig.txt};

\addplot[area legend,draw opacity=0,ybar,bar width=0.6,draw=none,fill=BarColorOne] plot table[] {plot_data/case_\case_samples_reused.txt};

% read fractions
\pgfplotstableread[header=false]{plot_data/case_\case_fractions.txt}\fractions
\pgfplotstablegetrowsof{\fractions}
\pgfmathsetmacro{\rows}{\pgfplotsretval-1}

% read totals
\pgfplotstableread[header=false]{plot_data/case_\case_samples_orig.txt}\total

\pgfplotsset{
    after end axis/.code={
    	\foreach \j in {0,...,\rows} {
			\pgfplotstablegetelem{\j}{0}\of\fractions
   		\pgfmathsetmacro{\a}{\pgfplotsretval}
			\pgfplotstablegetelem{\j}{1}\of\total
   		\pgfmathsetmacro{\b}{\pgfplotsretval}
        	\node[right, align=left, text=black, anchor=south]
			at (axis cs:\j,\b) {\tiny\; \a\%};
		}
    }
}
\end{axis}
\end{tikzpicture}%

==> figures/nsamples_empty_x.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}[trim axis left, trim axis right]


\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
log origin=infty,
xmin=-0.3,
xmax=7.3,
%xlabel={\small level},
every x tick label/.append style={opacity=0},
xtick={0,...,7},
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}\scriptsize},
every x label/.append style={font=\color{white!15!black}\scriptsize},
ymode=log,
ymin=0.1,
ymax=1e7,
ytick={1e0,1e2,1e4,1e6},
yminorticks=true,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}\scriptsize},
every y label/.append style={font=\color{white!15!black}\scriptsize},
ylabel={\small number of samples},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,font=\tiny,draw=none,at={(1.03,1.03)},anchor=north east},
x axis line style= { draw opacity=0 },
xtick style={draw=none},
axis y line*=left,
y axis line style= { draw opacity=0 },
ytick style={draw=none},
ymajorgrids,
grid style={line width=1pt,white},
axis on top,
%legend entries={original,reused},
]
\addplot[area legend,draw opacity=0,ybar,bar width=0.6,draw=none,fill=BarColorTwo] plot table[] {plot_data/case_\case_samples_orig.txt};

\addplot[area legend,draw opacity=0,ybar,bar width=0.6,draw=none,fill=BarColorOne] plot table[] {plot_data/case_\case_samples_reused.txt};

% read fractions
\pgfplotstableread[header=false]{plot_data/case_\case_fractions.txt}\fractions
\pgfplotstablegetrowsof{\fractions}
\pgfmathsetmacro{\rows}{\pgfplotsretval-1}

% read totals
\pgfplotstableread[header=false]{plot_data/case_\case_samples_orig.txt}\total

\pgfplotsset{
    after end axis/.code={
    	\foreach \j in {0,...,\rows} {
			\pgfplotstablegetelem{\j}{0}\of\fractions
   		\pgfmathsetmacro{\a}{\pgfplotsretval}
			\pgfplotstablegetelem{\j}{1}\of\total
   		\pgfmathsetmacro{\b}{\pgfplotsretval}
        	\node[right, align=left, text=black, anchor=south]
			at (axis cs:\j,\b) {\tiny\; \a\%};
		}
    }
}
\end{axis}
\end{tikzpicture}%

==> figures/nsamples_empty_y.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}[trim axis left, trim axis right]


\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
log origin=infty,
xmin=-0.3,
xmax=7.3,
xlabel={\small level},
xtick={0,...,7},
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}\scriptsize},
every x label/.append style={font=\color{white!15!black}\scriptsize},
ymode=log,
ymin=0.1,
ymax=1e7,
ytick={1e0,1e2,1e4,1e6},
yminorticks=true,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}\scriptsize},
every y label/.append style={font=\color{white!15!black}\scriptsize},
%ylabel={\small number of samples},
every y tick label/.append style={opacity=0},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,font=\tiny,draw=none,at={(1.03,1.03)},anchor=north east},
x axis line style= { draw opacity=0 },
xtick style={draw=none},
axis y line*=left,
y axis line style= { draw opacity=0 },
ytick style={draw=none},
ymajorgrids,
grid style={line width=1pt,white},
axis on top,
%legend entries={original,reused},
]
\addplot[area legend,draw opacity=0,ybar,bar width=0.6,draw=none,fill=BarColorTwo] plot table[] {plot_data/case_\case_samples_orig.txt};

\addplot[area legend,draw opacity=0,ybar,bar width=0.6,draw=none,fill=BarColorOne] plot table[] {plot_data/case_\case_samples_reused.txt};

% read fractions
\pgfplotstableread[header=false]{plot_data/case_\case_fractions.txt}\fractions
\pgfplotstablegetrowsof{\fractions}
\pgfmathsetmacro{\rows}{\pgfplotsretval-1}

% read totals
\pgfplotstableread[header=false]{plot_data/case_\case_samples_orig.txt}\total

\pgfplotsset{
    after end axis/.code={
    	\foreach \j in {0,...,\rows} {
			\pgfplotstablegetelem{\j}{0}\of\fractions
   		\pgfmathsetmacro{\a}{\pgfplotsretval}
			\pgfplotstablegetelem{\j}{1}\of\total
   		\pgfmathsetmacro{\b}{\pgfplotsretval}
        	\node[right, align=left, text=black, anchor=south]
			at (axis cs:\j,\b) {\tiny\; \a\%};
		}
    }
}
\end{axis}
\end{tikzpicture}%

==> figures/plot_E.tikz <==
\begin{tikzpicture}[trim axis left,trim axis right]

\pgfmathsetmacro{\caseMinusOne}{int(\case-1)}

\pgfplotstableread[header=false]{plot_data/table_rates_E.txt}\rates

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=5,
xminorticks=true,
xlabel={\small $\levelcntr$},
xtick={0,1,...,5},
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}\scriptsize},
every x label/.append style={font=\color{white!15!black}\scriptsize},
ymin=-20,
ymax=0,
yminorticks=true,
ylabel={\small $\log_2(|\ExpOf{\;\cdot\;}|)$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}\scriptsize},
every y label/.append style={font=\color{white!15!black}\scriptsize},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=none,font=\scriptsize,at={(0.03,0.03)},anchor=south west,fill=none}
]

\addplot [DottedLineStyle2]
  table[]{plot_data/case_\case_rates_E.txt};
%\addlegendentry{$Q_\ell$};
\label{E};

\addplot [DashedDottedLineStyle2]
  table[]{plot_data/case_\case_rates_dE.txt};
%\addlegendentry{$Q_\ell-Q_{\ell-1}$};
\label{dE};

\node[anchor=south west] at (rel axis cs:0.03,0.03) {\small $\alpha=\pgfplotstablegetelem{\caseMinusOne}{0}\of\rates\pgfmathprintnumber[fixed]{\pgfplotsretval}$};

\end{axis}
\end{tikzpicture}


==> figures/plot_E_empty.tikz <==
\begin{tikzpicture}[trim axis left,trim axis right]

\pgfmathsetmacro{\caseMinusOne}{int(\case-1)}

\pgfplotstableread[header=false]{plot_data/table_rates_E.txt}\rates

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=5,
xminorticks=true,
%xlabel={\small level},
xtick={0,1,...,5},
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}\scriptsize},
every x label/.append style={font=\color{white!15!black}\scriptsize},
ymin=-20,
ymax=0,
yminorticks=true,
every y tick label/.append style={opacity=0},
every x tick label/.append style={opacity=0},
%ylabel={\small $\log_2(|\ExpOf{\;\cdot\;}|)$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}\scriptsize},
every y label/.append style={font=\color{white!15!black}\scriptsize},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=none,font=\scriptsize,at={(0.03,0.03)},anchor=south west,fill=none}
]

\addplot [DottedLineStyle2]
  table[]{plot_data/case_\case_rates_E.txt};
%\addlegendentry{$Q_\ell$};

\addplot [DashedDottedLineStyle2]
  table[]{plot_data/case_\case_rates_dE.txt};
%\addlegendentry{$Q_\ell-Q_{\ell-1}$};

\node[anchor=south west] at (rel axis cs:0.03,0.03) {\small $\alpha=\pgfplotstablegetelem{\caseMinusOne}{0}\of\rates\pgfmathprintnumber[fixed]{\pgfplotsretval}$};

\end{axis}
\end{tikzpicture}


==> figures/plot_E_empty_x.tikz <==
\begin{tikzpicture}[trim axis left,trim axis right]

\pgfmathsetmacro{\caseMinusOne}{int(\case-1)}

\pgfplotstableread[header=false]{plot_data/table_rates_E.txt}\rates

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=5,
xminorticks=true,
%xlabel={\small level},
xtick={0,1,...,5},
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}\scriptsize},
every x label/.append style={font=\color{white!15!black}\scriptsize},
ymin=-20,
ymax=0,
yminorticks=true,
ylabel={\small $\log_2(|\ExpOf{\;\cdot\;}|)$},
every x tick label/.append style={opacity=0},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}\scriptsize},
every y label/.append style={font=\color{white!15!black}\scriptsize},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=none,font=\scriptsize,at={(0.03,0.03)},anchor=south west,fill=none}
]

\addplot [DottedLineStyle2]
  table[]{plot_data/case_\case_rates_E.txt};
%\addlegendentry{$Q_\ell$};


\addplot [DashedDottedLineStyle2]
  table[]{plot_data/case_\case_rates_dE.txt};
%\addlegendentry{$Q_\ell-Q_{\ell-1}$};

\node[anchor=south west] at (rel axis cs:0.03,0.03) {\small $\alpha=\pgfplotstablegetelem{\caseMinusOne}{0}\of\rates\pgfmathprintnumber[fixed,zerofill]{\pgfplotsretval}$};

\end{axis}
\end{tikzpicture}


==> figures/plot_E_empty_y.tikz <==
\begin{tikzpicture}[trim axis left,trim axis right]

\pgfmathsetmacro{\caseMinusOne}{int(\case-1)}

\pgfplotstableread[header=false]{plot_data/table_rates_E.txt}\rates

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=5,
xminorticks=true,
xlabel={\small $\levelcntr$},
xtick={0,1,...,5},
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}\scriptsize},
every x label/.append style={font=\color{white!15!black}\scriptsize},
ymin=-20,
ymax=0,
yminorticks=true,
every y tick label/.append style={opacity=0},
%ylabel={\small $\log_2(|\ExpOf{\;\cdot\;}|)$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}\scriptsize},
every y label/.append style={font=\color{white!15!black}\scriptsize},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=none,font=\scriptsize,at={(0.03,0.03)},anchor=south west,fill=none}
]

\addplot [DottedLineStyle2]
  table[]{plot_data/case_\case_rates_E.txt};
%\addlegendentry{$Q_\ell$};

\addplot [DashedDottedLineStyle2]
  table[]{plot_data/case_\case_rates_dE.txt};
%\addlegendentry{$Q_\ell-Q_{\ell-1}$};

\node[anchor=south west] at (rel axis cs:0.03,0.03) {\small $\alpha=\pgfplotstablegetelem{\caseMinusOne}{0}\of\rates\pgfmathprintnumber[fixed]{\pgfplotsretval}$};

\end{axis}
\end{tikzpicture}


==> figures/plot_V.tikz <==
\begin{tikzpicture}[trim axis left,trim axis right]

\pgfmathsetmacro{\caseMinusOne}{int(\case-1)}
\pgfmathsetmacro{\MyYMin}{(\case<(\n+1))?-20:(\case<(2*\n+1))?-25:-30}
\pgfplotstableread[header=false]{plot_data/table_rates_V.txt}\rates

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=5,
xminorticks=true,
xlabel={\small $\levelcntr$},
xtick={0,1,...,5},
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}\scriptsize},
every x label/.append style={font=\color{white!15!black}\scriptsize},
ymin=\MyYMin,
ymax=-5,
ytick={-35,-30,...,-5},
yminorticks=true,
ylabel={\small $\log_2(\VarOf{\;\cdot\;})$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}\scriptsize},
every y label/.append style={font=\color{white!15!black}\scriptsize},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=none,font=\scriptsize,at={(0.03,0.03)},anchor=south west,fill=none}
]

\addplot [DottedLineStyle1]
  table[]{plot_data/case_\case_rates_V.txt};
%\addlegendentry{$Q_\ell$};
\label{V};				

\addplot [DashedDottedLineStyle1]
  table[]{plot_data/case_\case_rates_dV.txt};
%\addlegendentry{$Q_\ell-Q_{\ell-1}$};
\label{dV};

\node[anchor=south west] at (rel axis cs:0.03,0.03) {\small $\beta=\pgfplotstablegetelem{\caseMinusOne}{0}\of\rates\pgfmathprintnumber[fixed,zerofill]{\pgfplotsretval}$};

\end{axis}
\end{tikzpicture}


==> figures/plot_V_empty.tikz <==
\begin{tikzpicture}[trim axis left,trim axis right]

\pgfmathsetmacro{\caseMinusOne}{int(\case-1)}
\pgfmathsetmacro{\MyYMin}{(\case<(\n+1))?-20:((\case<(2*\n+1))?-25:-35)}
\pgfplotstableread[header=false]{plot_data/table_rates_V.txt}\rates

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=5,
xminorticks=true,
%xlabel={\small level},
xtick={0,1,...,5},
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}\scriptsize},
every x label/.append style={font=\color{white!15!black}\scriptsize},
ymin=\MyYMin,
ymax=-5,
yminorticks=true,
every y tick label/.append style={opacity=0},
every x tick label/.append style={opacity=0},
%ylabel={\small $\log_2(\VarOf{\;\cdot\;})$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}\scriptsize},
every y label/.append style={font=\color{white!15!black}\scriptsize},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=none,font=\scriptsize,at={(0.03,0.03)},anchor=south west,fill=none}
]

\addplot [DottedLineStyle1]
  table[]{plot_data/case_\case_rates_V.txt};
%\addlegendentry{$Q_\ell$};

\addplot [DashedDottedLineStyle1]
  table[]{plot_data/case_\case_rates_dV.txt};
%\addlegendentry{$Q_\ell-Q_{\ell-1}$};

\node[anchor=south west] at (rel axis cs:0.03,0.03) {\small $\beta=\pgfplotstablegetelem{\caseMinusOne}{0}\of\rates\pgfmathprintnumber[fixed,zerofill]{\pgfplotsretval}$};

\end{axis}
\end{tikzpicture}


==> figures/plot_V_empty_x.tikz <==
\begin{tikzpicture}[trim axis left,trim axis right]

\pgfmathsetmacro{\caseMinusOne}{int(\case-1)}
\pgfmathsetmacro{\MyYMin}{(\case<(\n+1))?-20:((\case<(2*\n+1))?-25:-30)}
\pgfplotstableread[header=false]{plot_data/table_rates_V.txt}\rates

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=5,
xminorticks=true,
%xlabel={\small level},
every x tick label/.append style={opacity=0},
xtick={0,1,...,5},
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}\scriptsize},
every x label/.append style={font=\color{white!15!black}\scriptsize},
ymin=\MyYMin,
ymax=-5,
yminorticks=true,
ylabel={\small $\log_2(\VarOf{\;\cdot\;})$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}\scriptsize},
every y label/.append style={font=\color{white!15!black}\scriptsize},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=none,font=\scriptsize,at={(0.03,0.03)},anchor=south west,fill=none}
]

\addplot [DottedLineStyle1]
  table[]{plot_data/case_\case_rates_V.txt};
%\addlegendentry{$Q_\ell$};

\addplot [DashedDottedLineStyle1]
  table[]{plot_data/case_\case_rates_dV.txt};
%\addlegendentry{$Q_\ell-Q_{\ell-1}$};

\node[anchor=south west] at (rel axis cs:0.03,0.03) {\small $\beta=\pgfplotstablegetelem{\caseMinusOne}{0}\of\rates\pgfmathprintnumber[fixed,zerofill]{\pgfplotsretval}$};

\end{axis}
\end{tikzpicture}

==> figures/plot_V_empty_y.tikz <==
\begin{tikzpicture}[trim axis left,trim axis right]

\pgfmathsetmacro{\caseMinusOne}{int(\case-1)}
\pgfmathsetmacro{\MyYMin}{(\case<(\n+1))?-20:(\case<(2*\n+1))?-25:-30}
\pgfplotstableread[header=false]{plot_data/table_rates_V.txt}\rates

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=5,
xminorticks=true,
xlabel={\small $\levelcntr$},
xtick={0,1,...,5},
ytick={-35,-30,...,-5},
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}\scriptsize},
every x label/.append style={font=\color{white!15!black}\scriptsize},
ymin=\MyYMin,
ymax=-5,
yminorticks=true,
every y tick label/.append style={opacity=0},
%ylabel={\small $\log_2(\VarOf{\;\cdot\;})$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}\scriptsize},
every y label/.append style={font=\color{white!15!black}\scriptsize},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=none,font=\scriptsize,at={(0.03,0.03)},anchor=south west,fill=none}
]

\addplot [DottedLineStyle1]
  table[]{plot_data/case_\case_rates_V.txt};
%\addlegendentry{$Q_\ell$};

\addplot [DashedDottedLineStyle1]
  table[]{plot_data/case_\case_rates_dV.txt};
%\addlegendentry{$Q_\ell-Q_{\ell-1}$};

\node[anchor=south west] at (rel axis cs:0.03,0.03) {\small $\beta=\pgfplotstablegetelem{\caseMinusOne}{0}\of\rates\pgfmathprintnumber[fixed,zerofill]{\pgfplotsretval}$};

\end{axis}
\end{tikzpicture}


==> figures/times.tikz <==
\begin{tikzpicture}[trim axis left,trim axis right]

\pgfmathsetmacro{\caseMinusOne}{int(\case-1)}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=5e-6,
xmax=1e-3,
xminorticks=true,
xlabel={\small $\epsilon$},
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}\scriptsize},
every x label/.append style={font=\color{white!15!black}\scriptsize},
ymode=log,
ymin=1e1,
ymax=1e5,
yminorticks=true,
ylabel={\small run time [s]},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}\scriptsize},
every y label/.append style={font=\color{white!15!black}\scriptsize},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=none,font=\scriptsize,at={(0.03,0.03)},anchor=south west,fill=none},
%title={\textcolor{white}{$\lambda_c = \pgfplotstablegetelem{\caseMinusOne}{0}\of\params\pgfmathprintnumber[fixed]{\pgfplotsretval}$, $\nu = \pgfplotstablegetelem{\caseMinusOne}{1}\of\params\pgfmathprintnumber[fixed]{\pgfplotsretval}$}},
%title style={fill=lightgrey,minimum width=\figurewidth}
]

\addplot [DottedLineStyle1]
  table[]{plot_data/case_\case_1_times.txt};
\label{mgmlqmc};
%\addlegendentry{MG-MLQMC};

\addplot [DottedLineStyle2]
  table[]{plot_data/case_\case_2_times.txt};
\label{mlqmc};
%\addlegendentry{MLQMC};

\addplot [DottedLineStyle3]
  table[]{plot_data/case_\case_3_times.txt};
\label{mlmc};
%\addlegendentry{MLMC};

\LogLogSlopeTriangle{0.3}{0.2}{0.1}{2}{black};
\LogLogSlopeTriangle{0.6}{0.2}{0.1}{1}{black};

\end{axis}
\end{tikzpicture}


==> figures/times_empty.tikz <==
\begin{tikzpicture}[trim axis left,trim axis right]

\pgfmathsetmacro{\caseMinusOne}{int(\case-1)}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=5e-6,
xmax=1e-3,
xminorticks=true,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}\scriptsize},
every x label/.append style={font=\color{white!15!black}\scriptsize},
ymode=log,
ymin=1e1,
ymax=1e5,
yminorticks=true,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}\scriptsize},
every y label/.append style={font=\color{white!15!black}\scriptsize},
every y tick label/.append style={opacity=0},
every x tick label/.append style={opacity=0},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=none,font=\scriptsize,at={(0.03,0.03)},anchor=south west,fill=none},
%title={\textcolor{white}{$\lambda_c = \pgfplotstablegetelem{\caseMinusOne}{0}\of\params\pgfmathprintnumber[fixed]{\pgfplotsretval}$, $\nu = \pgfplotstablegetelem{\caseMinusOne}{1}\of\params\pgfmathprintnumber[fixed]{\pgfplotsretval}$}},
%title style={fill=lightgrey,minimum width=\figurewidth}
]

\addplot [DottedLineStyle1]
  table[]{plot_data/case_\case_1_times.txt};
%\addlegendentry{MG-MLQMC};

\addplot [DottedLineStyle2]
  table[]{plot_data/case_\case_2_times.txt};
%\addlegendentry{MLQMC};

\addplot [DottedLineStyle3]
  table[]{plot_data/case_\case_3_times.txt};
%\addlegendentry{MLMC};

\LogLogSlopeTriangle{0.3}{0.2}{0.1}{2}{black};
\LogLogSlopeTriangle{0.6}{0.2}{0.1}{1}{black};

\end{axis}
\end{tikzpicture}


==> figures/times_empty_x.tikz <==
\begin{tikzpicture}[trim axis left,trim axis right]

\pgfmathsetmacro{\caseMinusOne}{int(\case-1)}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=5e-6,
xmax=1e-3,
xminorticks=true,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}\scriptsize},
every x label/.append style={font=\color{white!15!black}\scriptsize},
ymode=log,
ymin=1e1,
ymax=1e5,
yminorticks=true,
ylabel={\small run time [s]},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}\scriptsize},
every y label/.append style={font=\color{white!15!black}\scriptsize},
every x tick label/.append style={opacity=0},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=none,font=\scriptsize,at={(0.03,0.03)},anchor=south west,fill=none},
%title={\textcolor{white}{$\lambda_c = \pgfplotstablegetelem{\caseMinusOne}{0}\of\params\pgfmathprintnumber[fixed]{\pgfplotsretval}$, $\nu = \pgfplotstablegetelem{\caseMinusOne}{1}\of\params\pgfmathprintnumber[fixed]{\pgfplotsretval}$}},
%title style={fill=lightgrey,minimum width=\figurewidth}
]

\addplot [DottedLineStyle1]
  table[]{plot_data/case_\case_1_times.txt};
%\addlegendentry{MG-MLQMC};

\addplot [DottedLineStyle2]
  table[]{plot_data/case_\case_2_times.txt};
%\addlegendentry{MLQMC};

\addplot [DottedLineStyle3]
  table[]{plot_data/case_\case_3_times.txt};
%\addlegendentry{MLMC};

\LogLogSlopeTriangle{0.3}{0.2}{0.1}{2}{black};
\LogLogSlopeTriangle{0.6}{0.2}{0.1}{1}{black};

\end{axis}
\end{tikzpicture}


==> figures/times_empty_y.tikz <==
\begin{tikzpicture}[trim axis left,trim axis right]

\pgfmathsetmacro{\caseMinusOne}{int(\case-1)}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=5e-6,
xmax=1e-3,
xminorticks=true,
xlabel={\small $\epsilon$},
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}\scriptsize},
every x label/.append style={font=\color{white!15!black}\scriptsize},
ymode=log,
ymin=1e1,
ymax=1e5,
yminorticks=true,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}\scriptsize},
every y label/.append style={font=\color{white!15!black}\scriptsize},
every y tick label/.append style={opacity=0},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=none,font=\scriptsize,at={(0.03,0.03)},anchor=south west,fill=none},
%title={\textcolor{white}{$\lambda_c = \pgfplotstablegetelem{\caseMinusOne}{0}\of\params\pgfmathprintnumber[fixed]{\pgfplotsretval}$, $\nu = \pgfplotstablegetelem{\caseMinusOne}{1}\of\params\pgfmathprintnumber[fixed]{\pgfplotsretval}$}},
%title style={fill=lightgrey,minimum width=\figurewidth}
]

\addplot [DottedLineStyle1]
  table[]{plot_data/case_\case_1_times.txt};
%\addlegendentry{MG-MLQMC};

\addplot [DottedLineStyle2]
  table[]{plot_data/case_\case_2_times.txt};
%\addlegendentry{MLQMC};

\addplot [DottedLineStyle3]
  table[]{plot_data/case_\case_3_times.txt};
%\addlegendentry{MLMC};

\LogLogSlopeTriangle{0.3}{0.2}{0.1}{2}{black};
\LogLogSlopeTriangle{0.6}{0.2}{0.1}{1}{black};

\end{axis}
\end{tikzpicture}

